Task-Based Algorithm for Matrix Multiplication: A Step Towards Block-Sparse Tensor Computing

Distributed-memory matrix multiplication (MM) is a key element of algorithms in many domains (machine learning, quantum physics). Conventional algorithms for dense MM rely on regular/uniform data decomposition to ensure load balance. These traits conflict with the irregular structure (block-sparse or rank-sparse within blocks) that is increasingly relevant for fast methods in quantum physics. To deal with such irregular data we present a new MM algorithm based on Scalable Universal Matrix Multiplication Algorithm (SUMMA). The novel features are: (1) multiple-issue scheduling of SUMMA iterations, and (2) fine-grained task-based formulation. The latter eliminates the need for explicit internodal synchronization; with multiple-iteration scheduling this allows load imbalance due to nonuniform matrix structure. For square MM with uniform and nonuniform block sizes (the latter simulates matrices with general irregular structure) we found excellent performance in weak and strong-scaling regimes, on commodity and high-end hardware.

==> standard_summa.tikz <==
\begin{tikzpicture}[
  ->,
  >=stealth,
  node distance=0.25cm,
  task/.style={rectangle, draw, rounded corners=4pt,top color=white}
]
  
  \node[task,top color=green!25,bottom color=orange!25] (GEMM0) {$C_{ij} \gets A_{i0} \cdot B_{0j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA0) [node distance=0.5cm,above=of GEMM0,xshift=-1.2cm] {{\tt BCAST} $A_{i0}$};
  \node[task,bottom color=red!25] (BCASTB0) [node distance=0.5cm,above=of GEMM0,xshift=1.2cm] {{\tt BCAST} $B_{0j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM1)   [node distance=0.75cm,below=of GEMM0] {$C_{ij} \gets A_{i1} \cdot B_{1j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA1) [left=of GEMM0] {{\tt BCAST} $A_{i1}$};
  \node[task,bottom color=red!25] (BCASTB1) [right=of GEMM0] {{\tt BCAST} $B_{1j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM2)   [node distance=0.75cm,below=of GEMM1] {$C_{ij} \gets A_{i2} \cdot B_{2j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA2) [left=of GEMM1] {{\tt BCAST} $A_{i2}$};
  \node[task,bottom color=red!25] (BCASTB2) [right=of GEMM1] {{\tt BCAST} $B_{2j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM3)   [node distance=0.75cm,below=of GEMM2] {$C_{ij} \gets A_{i3} \cdot B_{3j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA3) [left=of GEMM2] {{\tt BCAST} $A_{i3}$};
  \node[task,bottom color=red!25] (BCASTB3) [right=of GEMM2] {{\tt BCAST} $B_{3j}$};

           
  \path (BCASTA0) edge node {} (GEMM0)
        (BCASTB0) edge node {} (GEMM0)
        (GEMM0)   edge node {} (GEMM1)
        (BCASTA1) edge node {} (GEMM1)
        (BCASTB1) edge node {} (GEMM1)
        (GEMM1)   edge node {} (GEMM2)
        (BCASTA2) edge node {} (GEMM2)
        (BCASTB2) edge node {} (GEMM2)
        (GEMM2)   edge node {} (GEMM3)
        (BCASTA3) edge node {} (GEMM3)
        (BCASTB3) edge node {} (GEMM3);

  \path [dashed]
           (GEMM0) edge node {} (BCASTA2)
           (GEMM0) edge node {} (BCASTB2)
           (GEMM1) edge node {} (BCASTA3)
           (GEMM1) edge node {} (BCASTB3);

\end{tikzpicture}

==> task_summa.tikz <==
\begin{tikzpicture}[
  ->,
  >=stealth,
  node distance=1.4cm,
  task/.style={rectangle, draw, rounded corners=4pt,top color=white}
]
  \foreach \x in {0,...,3}
  {
    % GEMM and BCAST tasks
    \node[task,bottom color=green!25] at (0,-2cm*\x) (GEMM\x) {$C_{ij}^{(\x)} \gets A_{i \x} \cdot B_{\x j}$};
    \node[task,bottom color=blue!25] (BCASTA\x) [node distance=0.5cm,above=of GEMM\x,xshift=-1.2cm] {{\tt BCAST} $A_{i \x}$};
    \node[task,bottom color=red!25] (BCASTB\x) [node distance=0.5cm,above=of GEMM\x,xshift=1.2cm] {{\tt BCAST} $B_{\x j}$};

    % GEMM task dependencies
    \path 
       (BCASTA\x) edge node {} (GEMM\x)
       (BCASTB\x) edge node {} (GEMM\x);
  }

  % Parallel Reduce task
  \node[task,dashed,label=Parallel Reduce,minimum size=1cm,xscale=3.25, yscale=7.25] at (4cm,-3cm) (reduce) {};

  % SUM tasks
%  \node[task,bottom color=orange!25] at (4cm,0cm) (SUM0) {$C_{ij} \gets C_{ij}^{(0)}$};
%  \path (SUM0) edge node {} (GEMM0);
  \foreach \x in {0,...,3}
  {
    \node[task,bottom color=orange!25] at (4cm,-2cm*\x) (SUM\x) {$C_{ij} \gets C_{ij}^{(\x)} + C_{ij}$};

    %  SUM task dependencies
    \path (GEMM\x) edge node {} (SUM\x);
  }


  % Reduce task and summation tasks
%  \path 
%      (SUM1) edge node {} (SUM0)
%      (SUM2) edge node {} (SUM1)
%      (SUM3) edge node {} (SUM2);


\end{tikzpicture}

==> task_summa_iteration.tikz <==
\begin{tikzpicture}[
  ->,
  >=stealth,
  node distance=1.4cm,
  task/.style={rectangle, draw, rounded corners=4pt,top color=white}
]

  \def\rows{1}   % Number of rows
  \def\cols{1}   % Number of columns
  \def\rowsize{3.3cm}
  \def\colsize{-2.15cm}
  
  \foreach \y in {0,...,\cols}
    \node[task,bottom color=blue!25] at (0cm,\colsize*\y) (BCASTA\y) [yshift=-1cm] {{\tt BCAST} $A_{i k}^{(\y)}$};

  \foreach \x in {0,...,\rows}
    \node[task,bottom color=red!25] at (\rowsize*\x,0cm) (BCASTB\x) [xshift=1.15cm] {{\tt BCAST} $B_{k j}^{(\x)}$};

  \foreach \x in {0,...,\rows}
    \foreach \y in {0,...,\cols}
  {
      \node[task,bottom color=green!25] at (\rowsize*\x,\colsize*\y) 
          (GEMM-\x-\y) [xshift=2.8cm,yshift=-1.5cm] {$C_{ij}^{(\y,\x)} \gets A_{i k}^{(\y)} \cdot B_{k j}^{(\x)}$};
      \node[task,bottom color=orange!25]         
          (SUM-\x-\y) [node distance=0.25cm,below=of GEMM-\x-\y] {$C_{ij} \gets C_{ij}^{(\y,\x)} + C_{ij}$};

      \draw (BCASTA\y)    -| (GEMM-\x-\y);
      \draw (GEMM-\x-\y)  -- (SUM-\x-\y) ;
  }

  \foreach \x in {0,...,\rows}
    \foreach \y in {0,...,\cols}
      \draw[line width=3pt,white] (BCASTB\x) |- (GEMM-\x-\y);

  \foreach \x in {0,...,\rows}
    \foreach \y in {0,...,\cols}
      \draw (BCASTB\x) |- (GEMM-\x-\y);

\end{tikzpicture}
